CARE: Grounded Recursive Self-Improvement for Production Customer-Service Agents

Recursive self-improvement (RSI) in production agents involves transforming accumulated experience into reliable model updates while adapting to evolving business policies. We present CARE (Customer-service Agent Retrospective and Evolve), a grounded RSI framework that operationalizes this process in customer service. Its goal is to replace a frontier proprietary incumbent with an in-house mid-sized model that continues learning after deployment. After a one-time cold start on governed production traces, the current model serves production traffic alongside the incumbent, and its own failures drive the next update. A 24/7 inspection process establishes failures through evidence-blinded, independently reviewed judgments. Attribution separates model errors from defects in Skills, tools, or the harness, routing component failures to repair. Model-attributable trajectories are truncated at the first erroneous decision and paired with verified repairs. On-policy self-distillation (OPSD) then updates the model using the same model as teacher, with the diagnosis and repair supplied as privileged information unavailable to the student. To support continued evolution as business requirements change, training mixes failures from different Skill/SOP versions, each judged against the policy in force when it occurred. Candidates run an executable simulation test compiled from the latest SOP and then frozen, followed by offline inspection of the resulting traces. Promotion requires a combined simulation-and-inspection score at least at parity with the deployed version, confirmation through an online comparison with the incumbent, and human approval.

==> Technical_Report/figs/care_loop.tex <==
\begin{figure}[t]
\centering
\hyphenpenalty=10000
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
  font=\small,
  stage/.style={rectangle, rounded corners=3pt, draw=#1!80!black, fill=#1!9,
    line width=0.8pt, align=center, text width=2.75cm, minimum height=1.25cm,
    inner sep=3pt},
  flow/.style={-{Stealth[length=2.6mm]}, line width=1.0pt, draw=careink!75},
  aux/.style={-{Stealth[length=2.2mm]}, line width=0.8pt, draw=carered!70,
    dashed},
  lbl/.style={font=\scriptsize\itshape, text=careink!80, align=center,
    inner sep=1.5pt},
  phase/.style={rectangle, rounded corners=7pt, draw=#1!55, fill=#1!3,
    line width=0.7pt, dash pattern=on 3pt off 2pt},
  phaselabel/.style={font=\small\bfseries, text=#1!75!black},
]
% Phase I
\node[stage=caregray] (traces) at (-9.0,3.1)
  {\textbf{Production traces}\\[1pt]\scriptsize incumbent $\pistar$ + linked\\
   human conversations};
\node[stage=caregreen] (engine) at (-9.0,1.55)
  {\textbf{Data engine}\\[1pt]\scriptsize admit $\cdot$ allocate $\cdot$ refine};
\node[stage=caregreen] (sft) at (-9.0,0)
  {\textbf{Cold-start SFT}\\[1pt]\scriptsize $\theta_{\mathrm{base}}\to\theta_0$};

% Phase II loop
\node[stage=careblue] (deploy) at (-4.3,0)
  {\textbf{Deploy}\\[1pt]\scriptsize $\pi_{\theta_k}$ serves part of\\
   production traffic};
\node[stage=careorange] (retro) at (-2.15,2.35)
  {\textbf{Online inspection}\\[1pt]\scriptsize 24/7, evidence-blinded\\
   $\to$ confirmed failures};
\node[stage=careorange] (attr) at (2.15,2.35)
  {\textbf{Attribute}\\[1pt]\scriptsize model vs.\ component\\ $\to$ diagnosis $d$};
\node[stage=careteal] (construct) at (4.3,0)
  {\textbf{Construct}\\[1pt]\scriptsize verified repairs at the\\
   first model error};
\node[stage=careteal] (evolve) at (2.15,-2.35)
  {\textbf{Evolve (OPSD)}\\[1pt]\scriptsize self-teacher sees hindsight;\\
   student does not};
\node[stage=carepurple] (gate) at (-2.15,-2.35)
  {\textbf{Evaluate \& promote}\\[1pt]\scriptsize offline tests, then online\\
   comparison with $\pistar$};
\node[stage=carered] (repair) at (2.15,4.65)
  {\textbf{Component repair}\\[1pt]\scriptsize Skill/SOP $\cdot$ tool $\cdot$ harness\\
   judge $\cdot$ infra};
\node[stage=caregray] (context) at (-4.3,4.65)
  {\textbf{Operating context} $\ctx$\\[1pt]\scriptsize Skill/SOP, tools, prompt\\
   revised at any time};

% stages driven by an external model
\foreach \n/\a/\c in {retro/north east/south east,attr/north west/south west,construct/north east/south east}
  \node[font=\tiny\itshape, text=carered!85!black, anchor=\a, inner sep=1pt]
    at (\n.\c) {external model};

% evaluation system
\node[stage=carepurple, fill=carepurple!4] (simtest) at (-3.65,-4.95)
  {\textbf{Simulation test}\\[1pt]\scriptsize executable environment\\
   $\to$ simulation accuracy};
\node[stage=carepurple, fill=carepurple!4] (offinsp) at (0.55,-4.95)
  {\textbf{Offline inspection}\\[1pt]\scriptsize of the simulation traces\\
   $\to$ Bad Case rate};
\node[align=center] at (0,0)
  {{\large $\pi_{\theta_k}\;\longrightarrow\;\pi_{\theta_{k+1}}$}\\[4pt]
   {\scriptsize\color{caregray} grounded by}\\
   {\scriptsize\color{careink} executed state $\cdot$ reviewed evidence}\\
   {\scriptsize\color{careink} causal attribution}};

\draw[flow] (traces) -- (engine);
\draw[flow] (engine) -- (sft);
\draw[flow] (sft) -- node[lbl,above] {$\theta_0$} (deploy);

\draw[flow] (deploy) to[bend left=24] node[lbl,right=3pt] {own\\trajectories} (retro);
\draw[flow] (retro) to[bend left=18] node[lbl,above=1pt] {confirmed\\failures} (attr);
\draw[flow] (attr) to[bend left=24] node[lbl,above right] {model-\\attributable} (construct);
\draw[flow] (construct) to[bend left=24] node[lbl,below right] {$\Delta_k$} (evolve);
\draw[flow] (evolve) to[bend left=18] node[lbl,below=1pt] {candidate $\theta'$} (gate);
\draw[flow] (gate) to[bend left=24] node[lbl,below left] {promote\\$\theta_{k+1}$} (deploy);

\draw[flow,draw=carered!80] (attr) -- node[lbl,right] {non-model\\cause} (repair);
\draw[aux] (repair.west) -- node[lbl,above] {revised Skill/SOP and tools} (context.east);
\draw[aux] ([xshift=-0.85cm]context.south) -- node[lbl,right,pos=0.4] {through\\the input}
  ([xshift=-0.85cm]deploy.north);
\draw[aux] (context.west) -- ++(-0.25,0) |- node[lbl,right,pos=0.37] {test\\recompiled}
  (simtest.west);

\coordinate (evalbottom) at ([yshift=-8pt]simtest.south);
\begin{scope}[on background layer]
\node[phase=caregreen, fit=(traces)(engine)(sft), inner sep=9pt,
  label={[phaselabel=caregreen]above:Phase I $\cdot$ cold start (once)}] {};
\node[phase=careteal, fit=(deploy)(retro)(attr)(construct)(evolve)(gate)(repair)(context)
  (evalbottom)(offinsp),
  inner xsep=12pt, inner ysep=15pt,
  label={[phaselabel=careteal]above:Phase II $\cdot$ inspect, evolve, evaluate
  (recurring, $k=0,1,2,\dots$)}] {};
\node[rectangle, rounded corners=5pt, draw=carepurple!60, fill=carepurple!7,
  line width=0.7pt, fit=(simtest)(offinsp), inner xsep=8pt, inner ysep=6pt,
  label={[font=\scriptsize\bfseries, text=carepurple!80!black, inner sep=2pt]
  above:Evaluation system $\cdot$ frozen test compiled from the latest Skill/SOP}]
  (evalsys) {};
\end{scope}
\draw[flow, draw=carepurple!85!black] ([yshift=13pt]evalsys.north -| gate) -- node[lbl,right] {metrics} (gate.south);
\draw[flow, draw=carepurple!85!black] (simtest) -- node[lbl,above=1pt] {traces} (offinsp);
\end{tikzpicture}}
\caption{Overview of \care. Phase~I bootstraps an in-house policy
$\pi_{\theta_0}$ from governed production traces of the incumbent system.
Phase~II is the recursive loop. The current model $\pi_{\theta_k}$ serves part
of the production traffic; 24/7 online inspection turns its own conversations
into reviewed failures; attribution separates model-attributable failures from
component failures, which are repaired outside the model; model-attributable
failures are cut at the first erroneous decision and repaired, and the model
distills from itself on that decision, with the hindsight visible only to the
teacher. The candidate is measured by the evaluation system, where it runs a
simulation test compiled from the latest Skill/SOP and then frozen, and its
simulation traces are inspected offline; it is promoted only if the combined
score of the two is at least at parity with the deployed version and an online
comparison with the incumbent confirms it. After cold
start, training data come from the model's own failures and the teacher is the
model itself. Stages tagged in red are driven by an external frontier model rather
than by the in-house model. The operating context is revised independently of the
loop: a revision reaches the deployed model through its input and the evaluation
system through a recompiled test (Section~\ref{sec:loop_scope}).}
\label{fig:care_loop}
\end{figure}


==> Technical_Report/figs/construction.tex <==
\begin{figure}[t]
\centering
\hyphenpenalty=10000
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
  font=\small,
  cell/.style={rectangle, rounded corners=1.5pt, draw=#1!75!black, fill=#1!12,
    line width=0.6pt, minimum width=0.92cm, minimum height=0.62cm,
    inner sep=1pt, font=\footnotesize},
  step/.style={rectangle, rounded corners=3pt, draw=#1!80!black, fill=#1!9,
    line width=0.8pt, align=center, text width=2.45cm, minimum height=1.45cm,
    inner sep=3pt},
  view/.style={rectangle, rounded corners=2.5pt, draw=#1!80!black, fill=#1!9,
    line width=0.7pt, align=center, text width=3.25cm, minimum height=0.62cm,
    inner sep=2pt, font=\scriptsize},
  flow/.style={-{Stealth[length=2.2mm]}, line width=0.9pt, draw=careink!75},
  exit/.style={-{Stealth[length=1.8mm]}, line width=0.6pt, draw=caregray,
    dashed},
  lbl/.style={font=\scriptsize\itshape, text=careink!80, align=center,
    inner sep=1.5pt},
  ptitle/.style={font=\small\bfseries, text=careink, anchor=west},
]
% ---------------- (a) a confirmed failure ----------------
\node[ptitle] at (-0.9,1.55) {(a) A confirmed failure, split at the first model error};
\foreach \t/\c [count=\i] in {$u_1$/careblue,$a_1$/careteal,$y_1$/caregray,%
  $u_2$/careblue,$a_2$/careteal,$y_2$/caregray}
  \node[cell=\c] (p\i) at ({(\i-1)*1.08},0) {\t};
\node[cell=carered, line width=1pt] (err) at (7.15,0) {$a_{t^\star}$};
\node[font=\footnotesize\bfseries, text=carered] at (7.15,0.58) {$\times$};
\foreach \t [count=\i] in {$u_3$,$a_{t^\star+1}$,$\cdots$,$z$}
  \node[cell=caregray, fill=caregray!5, draw=caregray!60, text=caregray]
    (f\i) at ({7.15+\i*1.08},0) {\t};
\node[cell=careorange, minimum width=1.9cm, text width=1.8cm, align=center]
  (diag) at (13.05,0) {diagnosis $d$};

\draw[carered!80, line width=0.9pt, dash pattern=on 4pt off 2pt]
  (6.42,0.75) -- (6.42,-0.75);
\node[font=\scriptsize\bfseries, text=carered!85!black] at (6.42,0.98) {causal cut};

\draw[decorate, decoration={brace, mirror, amplitude=5pt, raise=4pt},
  line width=0.6pt, draw=careteal]
  (-0.46,-0.31) -- (5.86,-0.31)
  node[midway, below=10pt, font=\scriptsize, text=careteal!80!black, align=center]
  {decision-time input $x=h_{t^\star}$: exact request\\
   (messages, tool schemas, Skill, settings) \textbf{student-visible}};
\draw[decorate, decoration={brace, mirror, amplitude=5pt, raise=4pt},
  line width=0.6pt, draw=careorange]
  (6.69,-0.31) -- (14.0,-0.31)
  node[midway, below=10pt, font=\scriptsize, text=careorange!80!black, align=center]
  {hindsight $\mathcal H=(a^{-},h_{>t^\star},z,d)$: erroneous output, later turns,\\
   outcome, diagnosis \textbf{teacher-only}};

% ---------------- (b) construction ----------------
\node[ptitle] at (-0.9,-2.35) {(b) Retrospective repair construction};
\node[step=careorange] (s1) at (0.25,-3.6)
  {\textbf{1. Localize}\\[1pt]\scriptsize first defective\\decision, kept only\\if it is the model's};
\node[step=careteal] (s2) at (3.05,-3.6)
  {\textbf{2. Truncate}\\[1pt]\scriptsize exact request at $t^\star$\\becomes $x$; the rest\\becomes $\mathcal H$};
\node[step=careblue] (s3) at (5.85,-3.6)
  {\textbf{3. Repair}\\[1pt]\scriptsize minimal $a^{+}$: local,\\feasible, compliant,\\non-anticipating};
\node[step=carepurple] (s4) at (8.65,-3.6)
  {\textbf{4. Verify}\\[1pt]\scriptsize structural checks,\\then every verifier\\axis must pass};
\node[step=caregreen] (s5) at (11.45,-3.6)
  {\textbf{Repair tuple}\\[1pt]\scriptsize $(x,\ctx,a^{-},a^{+},d)$};
\foreach \a/\b in {s1/s2,s2/s3,s3/s4,s4/s5}
  \draw[flow] (\a) -- (\b);

\node[view=caregray] (sft) at (14.85,-2.85) {\textbf{SFT}: $x\to a^{+}$};
\node[view=caregray] (dpo) at (14.85,-3.6) {\textbf{DPO}: $a^{+}\succ a^{-}\mid x$};
\node[view=careteal, fill=careteal!16] (opsd) at (14.85,-4.35)
  {\textbf{OPSD}: student $x$; teacher $x{+}I$};
\foreach \v in {sft,dpo,opsd}
  \draw[flow] (s5.east) -- (\v.west);

\draw[exit] (s1.south) -- ++(0,-0.55) node[below, lbl] {non-model first\\defect $\to$ routed};
\draw[exit] (s2.south) -- ++(0,-0.55) node[below, lbl] {no unique anchor\\$\to$ pending};
\draw[exit] (s3.south) -- ++(0,-0.55) node[below, lbl] {no legal local repair\\$\to$ skipped or pending};
\draw[exit] (s4.south) -- ++(0,-0.55) node[below, lbl] {any axis fails\\$\to$ rejected};

\draw[flow, draw=careorange!70, dashed] (diag.east) -- ++(0.4,0) |- (8.0,-1.95)
  node[lbl, pos=0.75, below] {hindsight guides the repair, never the input}
  -| (s3.north);
\end{tikzpicture}}
\caption{Retrospective repair construction. (a) A confirmed failure is cut at
the first decision the model got wrong. Everything the model could see at that
moment becomes the student input; the erroneous output, the rest of the
conversation, the outcome, and the diagnosis become hindsight. (b) The proposer
uses hindsight to write a minimal repair that remains justified by the
decision-time input alone, an independent verifier accepts or rejects it, and
each accepted tuple can be projected into SFT, DPO, or OPSD data. Every case
ends in exactly one terminal state.}
\label{fig:construction}
\end{figure}


==> Technical_Report/figs/data_engine.tex <==
\begin{figure}[t]
\centering
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
  font=\footnotesize,
  step/.style={rectangle, rounded corners=2.5pt, draw=#1!80!black, fill=#1!9,
    line width=0.7pt, align=center, inner sep=2pt},
  setnode/.style={rectangle, rounded corners=4pt, draw=careink!85,
    fill=white, line width=0.9pt, align=center, minimum width=1.2cm,
    minimum height=1.05cm, inner sep=2pt},
  chip/.style={rectangle, rounded corners=1.5pt, draw=careteal!70!black,
    fill=white, line width=0.45pt, font=\tiny, minimum width=0.52cm,
    minimum height=0.3cm, inner sep=0.8pt},
  note/.style={rectangle, rounded corners=5pt, draw=#1!75!black, fill=#1!10,
    line width=0.6pt, align=center, font=\scriptsize, minimum height=0.42cm,
    inner sep=2pt},
  flow/.style={-{Stealth[length=2.2mm]}, line width=0.9pt, draw=careink!75},
  drop/.style={-{Stealth[length=1.8mm]}, line width=0.6pt, draw=#1!70,
    dashed},
  lbl/.style={font=\scriptsize\itshape, text=careink!80, align=center,
    inner sep=1.2pt},
  lane/.style={rounded corners=6pt, draw=#1!45, fill=#1!3, line width=0.6pt},
  ltitle/.style={font=\small\bfseries, text=#1!75!black, anchor=west},
]
% Shared column positions: set nodes at both ends; four steps for (a) and
% (b), five for (c).
\def\xin{0.75}\def\xout{15.65}
\def\xa{3.25}\def\xb{6.55}\def\xc{9.85}\def\xd{13.15}

% ------------------------------------------------------------ lanes
\begin{scope}[on background layer]
\draw[lane=careblue]   (-0.1,-1.62) rectangle (16.5,0.63);
\draw[lane=careteal]   (-0.1,-4.8)  rectangle (16.5,-1.85);
\draw[lane=careorange] (-0.1,-8.15) rectangle (16.5,-5.15);
\end{scope}
\node[ltitle=careblue]   at (0.05,0.33)  {(a) Admission\quad$D\to D_s$};
\node[ltitle=careteal]   at (0.05,-2.1) {(b) Allocation\quad$D_s\to S$};
\node[ltitle=careorange] at (0.05,-5.45) {(c) Refinement\quad$S\to F$};

% ------------------------------------------------------------ (a) admission
\def\y{-0.72}
\node[setnode] (aD) at (\xin,\y) {{\large$D$}\\{\scriptsize raw logs}};
\node[step=careblue, text width=2.65cm, minimum height=1.15cm] (a1) at (\xa,\y)
  {\textbf{Normalize \& key}\\{\scriptsize latest snapshot, dedup,\\context key $\ctx$}};
\node[step=careblue, text width=2.65cm, minimum height=1.15cm] (a2) at (\xb,\y)
  {\textbf{Language QA}\\{\scriptsize detect spans,\\then adjudicate}};
\node[step=careblue, text width=2.65cm, minimum height=1.15cm] (a3) at (\xc,\y)
  {\textbf{Structural QA}\\{\scriptsize scope, action chain,\\length, risk patterns}};
\node[step=careblue, text width=2.65cm, minimum height=1.15cm] (a4) at (\xd,\y)
  {\textbf{Semantic screen}\\{\scriptsize evidence-anchored\\verdict $V(x)$}};
\node[setnode] (aDs) at (\xout,\y) {{\large$D_s$}\\{\scriptsize admitted}};
\foreach \u/\v in {aD/a1,a1/a2,a2/a3,a3/a4,a4/aDs} \draw[flow] (\u) -- (\v);

% ------------------------------------------------------------ (b) allocation
\def\y{-3.1}
\node[setnode] (bDs) at (\xin,\y) {{\large$D_s$}\\{\scriptsize admitted}};
\foreach \x/\n in {\xa/b1,\xb/b2,\xc/b3}
  \node[step=careteal, minimum width=2.85cm, minimum height=1.35cm] (\n) at (\x,\y) {};
\node[step=careteal, text width=2.65cm, minimum height=1.35cm] (b4) at (\xd,\y)
  {\textbf{Select \& freeze}\\{\scriptsize $|S_{g\sigma r}|=n_{g\sigma r}$;\\no duplication or backfill}};
\node[setnode] (bS) at (\xout,\y) {{\large$S$}\\{\scriptsize $|S|=N$}};

\node[font=\footnotesize\bfseries] at (\xa,\y+0.42) {Region groups};
\node[font=\footnotesize\bfseries] at (\xb,\y+0.42) {Scenarios};
\node[font=\footnotesize\bfseries] at (\xc,\y+0.42) {Regions};
\foreach \n [count=\i] in {SA,BR,HK,GCC4}
  \node[chip] at ({\xa+0.68*(\i-2.5)},\y+0.03) {\n};
\foreach \n [count=\i] in {$\sigma_1$,$\sigma_2$,$\cdots$,$\sigma_m$}
  \node[chip] at ({\xb+0.68*(\i-2.5)},\y+0.03) {\n};
\foreach \n [count=\i] in {AE,BH,KW,QA}
  \node[chip] at ({\xc+0.68*(\i-2.5)},\y+0.03) {\n};
\node[font=\scriptsize] at (\xa,\y-0.4) {$(n_g)_g$ from $N$};
\node[font=\scriptsize] at (\xb,\y-0.4) {$(n_{g\sigma})_\sigma$ from $n_g$};
\node[font=\scriptsize] at (\xc,\y-0.4) {$(n_{g\sigma r})_r$ from $n_{g\sigma}$};
\foreach \u/\v in {bDs/b1,b1/b2,b2/b3,b3/b4,b4/bS} \draw[flow] (\u) -- (\v);

% the equal-split operator applied at every level
\def\base{-4.62}
\foreach \c [count=\i] in {0.62,0.3,0.18,0.52} {
  \pgfmathsetmacro{\bx}{1.75+0.36*\i}
  \draw[draw=caregray, line width=0.45pt, fill=white] (\bx,\base) rectangle ++(0.26,\c);
  \pgfmathsetmacro{\fh}{min(\c,0.4)}
  \fill[careteal!55] (\bx,\base) rectangle ++(0.26,\fh);
}
\draw[caregray, line width=0.45pt] (1.95,\base) -- (3.45,\base);
\draw[careorange, line width=0.7pt, dashed] (1.95,\base+0.4) -- (3.45,\base+0.4)
  node[right, font=\scriptsize, text=careorange!80!black, inner sep=1pt] {$\lambda$};
\node[lbl, anchor=west, align=left] at (3.85,\base+0.3)
  {at every level, $\mathrm{WF}$: $n_j=\min(c_j,\lambda)$, $\sum_j n_j=M$};

% ------------------------------------------------------------ (c) refinement
\def\y{-6.5}
\node[setnode] (cS) at (\xin,\y) {{\large$S$}\\{\scriptsize frozen}};
\foreach \x/\n/\txt in {
  2.9/c1/{\textbf{Reference label}\\{\scriptsize linked $\tau^{\mathrm h}$;\\$R_i(\tau)$ by state}},
  5.55/c2/{\textbf{Eligible targets}\\{\scriptsize $T(\tau)=\{i:$\\$R_i(\tau)\neq\varnothing\}$}},
  8.2/c3/{\textbf{Local rewrite}\\{\scriptsize $P(\tau')=P(\tau)$;\\no added message}},
  10.85/c4/{\textbf{Validation gate}\\{\scriptsize $\gamma=0$: keep\\original $\tau$}},
  13.5/c5/{\textbf{Final check}\\{\scriptsize $q(\tilde\tau)$: length,\\language, QA}}}
  \node[step=careorange, text width=2.1cm, minimum height=1.15cm] (\n) at (\x,\y) {\txt};
\node[setnode] (cF) at (\xout,\y) {{\large$F$}\\{\scriptsize $=D_0$}};
\foreach \u/\v in {cS/c1,c1/c2,c2/c3,c3/c4,c4/c5,c5/cF} \draw[flow] (\u) -- (\v);

\node[note=caregray, minimum width=2.4cm] (removed) at (13.5,-7.7)
  {removed if $q(\tilde\tau)=0$};
\draw[drop=caregray] (c5.south) -- (removed.north);
\end{tikzpicture}}
\caption{The cold-start data engine. (a) Admission keeps complete,
context-keyed conversations that pass language, structural, and
evidence-anchored semantic checks; only \texttt{no\_problem} conversations
enter $D_s$, and rejected or unresolved records are never backfilled.
(b) Allocation splits a fixed budget $N$ over region groups, the scenarios of
each group, and the regions of GCC4, applying the capacity-constrained equal
split of Eq.~\ref{eq:waterfill} at every level, and then freezes the selected
members $S$. (c) Refinement borrows tone from linked human conversations for
eligible turns while preserving every protected field; a rejected rewrite
keeps the original conversation, and only a failed final check removes it.}
\label{fig:data_engine}
\end{figure}


==> Technical_Report/figs/opsd.tex <==
\begin{figure}[t]
\centering
\hyphenpenalty=10000
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
  font=\small,
  box/.style={rectangle, rounded corners=3pt, draw=#1!80!black, fill=#1!9,
    line width=0.8pt, align=center, text width=2.95cm, minimum height=1.2cm,
    inner sep=3pt},
  tok/.style={rectangle, draw=careteal!80!black, fill=careteal!14,
    line width=0.55pt, minimum width=0.78cm, minimum height=0.55cm,
    inner sep=1pt, font=\scriptsize},
  dist/.style={rectangle, draw=careorange!80!black, fill=careorange!14,
    line width=0.55pt, minimum width=0.78cm, minimum height=0.55cm,
    inner sep=1pt, font=\scriptsize},
  div/.style={circle, draw=carepurple!80!black, fill=carepurple!10,
    line width=0.55pt, inner sep=0.5pt, minimum size=0.42cm,
    font=\tiny},
  flow/.style={-{Stealth[length=2.2mm]}, line width=0.9pt, draw=careink!75},
  thin/.style={-{Stealth[length=1.6mm]}, line width=0.55pt, draw=caregray},
  lbl/.style={font=\scriptsize\itshape, text=careink!80, align=center,
    inner sep=1.5pt},
]
\node[box=caregreen, text width=3.1cm] (task) at (-5.6,0.5)
  {\textbf{Repair tuple}\\[1pt]\scriptsize $(x,\ctx,a^{-},a^{+},d)\in\Delta_k$\\
   from an attributed failure};
\node[box=careteal] (stu) at (-1.7,1.75)
  {\textbf{Student} $\pi_\theta$\\[1pt]\scriptsize input: $x$ only\\ fresh sample per update};
\node[box=careorange] (tea) at (-1.7,-0.75)
  {\textbf{Self-teacher} $\pi_{\bar\theta_k}$\\[1pt]\scriptsize frozen; input $x+I(d,a^{-},a^{+})$\\ reads the student's prefixes};

% student distributions and the tokens sampled from them
\foreach \i/\t in {1/$p_{\theta,1}$,2/$p_{\theta,2}$,3/$p_{\theta,3}$,4/$\cdots$,5/$p_{\theta,n}$}
  \node[tok] (s\i) at ({0.95+0.98*\i},1.75) {\t};
\foreach \i/\t in {1/$\hat y_1$,2/$\hat y_2$,3/$\hat y_3$,5/$\hat y_{n}$} {
  \node[font=\scriptsize, text=careteal!70!black, inner sep=1pt] (y\i)
    at ({0.95+0.98*\i},2.62) {\t};
  \draw[thin, draw=careteal!70!black] (s\i) -- (y\i);
}
\node[font=\scriptsize, text=caregray] at ({0.95+0.98*4},2.62) {$\cdots$};
% teacher distributions
\foreach \i/\t in {1/$q_1$,2/$q_2$,3/$q_3$,4/$\cdots$,5/$q_{n}$}
  \node[dist] (q\i) at ({0.95+0.98*\i},-0.75) {\t};
% per-token divergence
\foreach \i/\l in {1/1,2/2,3/3,5/n} {
  \node[div] (d\i) at ({0.95+0.98*\i},0.5) {$\ell_{\l}$};
  \draw[thin] (s\i) -- (d\i);
  \draw[thin] (q\i) -- (d\i);
}
\node[font=\scriptsize, text=caregray] at ({0.95+0.98*4},0.5) {$\cdots$};

\draw[flow] (task) |- node[lbl,pos=0.75,above] {$x$} (stu);
\draw[flow, draw=careorange!85!black] (task) |- node[lbl,pos=0.75,below]
  {$x+I$} (tea);
\draw[flow] (stu) -- (s1);
\draw[flow] (tea) -- (q1);
% the rollout reaches the teacher; the privileged information does not reach the student
\draw[-{Stealth[length=1.6mm]}, line width=0.7pt, draw=careteal!70!black]
  (-0.45,1.1) -- node[lbl, right, pos=0.3] {$\hat y$} (-0.45,-0.1);

\node[lbl, anchor=west] at (6.45,2.0) {own decision\\$\hat y\sim\pi_\theta(\cdot\mid x)$};
\node[lbl, anchor=west] at (6.45,-0.95) {targets on the\\student's own\\prefixes $\hat y_{<t}$};

\node[rectangle, rounded corners=3pt, draw=carepurple!80!black,
  fill=carepurple!9, line width=0.8pt, align=center, minimum height=1.2cm,
  inner sep=4pt] (loss) at (9.75,0.62)
  {$\displaystyle u^{K}_t=\sum_{v\in\mathcal S^{K}_t}q_t(v)\,
   \log\frac{q_t(v)}{p_{\theta,t}(v)}$\\[3pt]
   $\ell_t=\max(u^{K}_t,0)$\\[2pt]
   \scriptsize mean over all generated tokens of the batch};
\draw[flow] (d5) -- (loss.west |- d5);
\draw[flow, draw=carepurple!85!black] (loss.north) |- node[lbl,pos=0.75,above]
  {$\nabla_\theta$ updates the student only} ([yshift=1.2cm]stu.north) -- (stu.north);

% one teacher distribution with its top-K set
\begin{scope}[shift={(8.95,-2.75)}]
  \foreach \i/\h in {0/1.15,1/0.8,2/0.55,3/0.38,4/0.27}
    \fill[careorange!70] ({0.24*\i},0) rectangle ++(0.19,\h);
  \foreach \i/\h in {5/0.2,6/0.15,7/0.11,8/0.08,9/0.06,10/0.05,11/0.04,12/0.03}
    \fill[caregray!55] ({0.24*\i},0) rectangle ++(0.19,\h);
  \draw[line width=0.5pt, draw=careink!60] (-0.08,0) -- (3.2,0);
  \draw[densely dashed, line width=0.5pt, draw=careink!60] (1.175,-0.05) -- (1.175,1.2);
  \node[font=\scriptsize, text=careorange!75!black, align=left, anchor=south west,
    inner sep=1pt] at (1.25,0.5) {top-$K$ of $q_t$:\\ set $\mathcal S^{K}_t$};
  \node[font=\scriptsize, text=caregray, anchor=north, inner sep=1.5pt] at (2.1,-0.02)
    {rest: not in the loss};
  \node[font=\scriptsize, text=careorange!75!black, anchor=north, inner sep=1.5pt]
    at (0.5,-0.02) {$K{=}32$};
\end{scope}

% privileged-information boundary
\draw[carered!80, line width=0.8pt, dash pattern=on 4pt off 2pt]
  (-3.45,0.5) -- (1.3,0.5);
\node[font=\scriptsize\bfseries, text=carered!85!black, anchor=south west, fill=white,
  inner sep=1pt] at (-3.4,0.55) {privileged boundary};
\node[font=\scriptsize, text=carered!85!black, anchor=north west, fill=white,
  inner sep=1pt] at (-3.4,0.42) {$I$ never reaches the student};
\end{tikzpicture}}
\caption{Attribution-guided on-policy self-distillation at the failing decision.
The student samples a fresh decision $\hat y$ from the decision-time input $x$. A
frozen copy of the same model, additionally given the privileged information $I$
(diagnosis, incident-time SOP, and verified repair), reads the same prefixes, so
at every token position both models give a distribution over the vocabulary. The
loss compares the two on the teacher's top-$K$ tokens, in the forward direction
with a floor at zero in the deployed configuration, and is backpropagated
directly. Gradients flow only into the student, and $I$ stays on the teacher side
of the privileged boundary. The direction of the KL divergence, $K$, and the
floor are ablated in Section~\ref{sec:exp_loss}.}
\label{fig:opsd}
\end{figure}


==> Technical_Report/figs/retrospection.tex <==
\begin{figure}[t]
\centering
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
  font=\footnotesize,
  src/.style={rectangle, rounded corners=2.5pt, draw=careblue!80!black,
    fill=careblue!9, line width=0.7pt, align=center, text width=1.95cm,
    minimum height=1.5cm, inner sep=2pt},
  stage/.style={rectangle, rounded corners=2.5pt, draw=careorange!80!black,
    fill=careorange!#1, line width=0.7pt, align=center, text width=1.95cm,
    minimum height=1.5cm, inner sep=2pt},
  chip/.style={rectangle, rounded corners=1.5pt, draw=#1!80!black, fill=#1!18,
    line width=0.5pt, font=\tiny, minimum width=0.5cm, minimum height=0.3cm,
    inner sep=0.5pt},
  pill/.style={rectangle, rounded corners=6pt, draw=#1!80!black, fill=#1!12,
    line width=0.6pt, align=center, minimum height=0.6cm, inner sep=3pt,
    font=\scriptsize},
  route/.style={rectangle, rounded corners=2.5pt, draw=#1!80!black, fill=#1!9,
    line width=0.7pt, align=center, text width=3.5cm, minimum height=0.95cm,
    inner sep=2pt},
  flow/.style={-{Stealth[length=2.2mm]}, line width=0.9pt, draw=careink!75},
  back/.style={-{Stealth[length=2mm]}, line width=0.8pt, draw=caregray,
    dashed},
  bus/.style={line width=0.8pt, draw=caregray},
  lbl/.style={font=\scriptsize\itshape, text=careink!80, align=center,
    inner sep=1.2pt},
]
% ---------------------------------------------------------------- inspection
% evidence-blinded judgment stages sit on a shaded band
\fill[rounded corners=5pt, caregray!9] (3.55,-0.98) rectangle (13.5,1.62);
\node[lbl, anchor=north west, font=\scriptsize] at (3.65,1.56)
  {\textbf{evidence-blinded:} $h(\xi(x),\mu)=h(\xi(x),\mu')$};

\node[src] (prod) at (-0.4,0)
  {\textbf{Production}\\{\scriptsize conversations of\\$\pi_{\theta_k}$, 24/7}};
\node[stage=6] (freeze) at (2.15,0)
  {\textbf{Freeze}\\{\scriptsize cases $\mathcal Q_t$,\\evidence $\xi(x)$}};
\node[stage=9] (screen) at (4.7,0)
  {\textbf{Screen}\\{\scriptsize score $s(x)$,\\evidence profile}};
\node[stage=12] (admit) at (7.25,0) {};
\node[font=\footnotesize\bfseries] at (7.25,0.42) {Admit};
\node[font=\scriptsize] at (7.25,0.04) {$|\mathcal Q^{\mathrm{adm}}_t|\le B_t$};
\node[chip=carered]    at (6.65,-0.42) {hi};
\node[chip=careorange] at (7.25,-0.42) {bd};
\node[chip=careblue]   at (7.85,-0.42) {ex};
\node[stage=15] (deep) at (9.8,0)
  {\textbf{Deep analysis}\\{\scriptsize case record,\\claim ledger}};
\node[stage=18] (review) at (12.35,0)
  {\textbf{Review}\\{\scriptsize independent\\verdict $\omega(x)$}};
\node[stage=24] (audit) at (14.9,0)
  {\textbf{Gate \& audit}\\{\scriptsize gate $G(x)$,\\terminal $\psi(x)$}};

\draw[flow] (prod) -- (freeze);
\foreach \a/\b in {freeze/screen,screen/admit,admit/deep,deep/review,review/audit}
  \draw[flow] (\a) -- (\b);

% reconciliation loop between analyst and reviewer
\draw[back] (review.north) to[out=125, in=55]
  node[midway, above=2pt, lbl] {reconcile} (deep.north);

% terminal states
\node[pill=carered]    (bad)   at (14.9,-1.85)  {confirmed bad};
\node[pill=caregreen]  (exp)   at (12.35,-1.85) {expected};
\node[pill=caregray]   (inc)   at (9.8,-1.85)   {inconclusive};
\node[pill=carepurple] (infra) at (7.25,-1.85)  {review / infra failure};
\draw[bus] (audit.south) -- (14.9,-1.3);
\draw[bus] (14.9,-1.3) -- (7.25,-1.3);
\draw[flow] (14.9,-1.3) -- (bad.north);
\foreach \n in {exp,inc,infra}
  \draw[flow, draw=caregray] (\n.north |- 0,-1.3) -- (\n.north);
\node[lbl] at (9.8,-2.42) {not routed to model learning};

% feedback to the screener
\draw[back] (7.25,-1.3) -- (4.7,-1.3) -- (screen.south);
\node[lbl, anchor=north east] at (4.55,-1.25)
  {feedback to screener\\$\mathcal F^{+}\!\leftarrow$ bad,
   $\mathcal F^{-}\!\leftarrow$ expected};

% ---------------------------------------------------------------- attribution
\node[rectangle, rounded corners=3pt, draw=careorange!80!black, fill=careorange!20,
  line width=0.9pt, align=center, text width=3.0cm, minimum height=1.25cm]
  (attr) at (14.9,-4.15)
  {\textbf{Attribution}\\[1pt]\scriptsize controlled replay,\\context and tool diffs};
\draw[flow] (bad) -- (attr);
\node[route=careteal] (model) at (10.35,-3.45)
  {\textbf{model-attributable}\\{\scriptsize $(x,\ctx,d)\to\Delta_k$, Section~\ref{sec:evolve}}};
\node[route=carered] (comp) at (10.35,-4.85)
  {\textbf{component}\\{\scriptsize Skill/SOP, tool, harness, judge}};
\node[route=caregray, text width=2.9cm] (unk) at (5.65,-4.15)
  {\textbf{multi-cause / unknown}\\{\scriptsize held for more evidence}};
\draw[flow] (attr.west) -- ++(-0.5,0) |- (model.east);
\draw[flow] (attr.west) -- ++(-0.5,0) |- (comp.east);
\draw[flow, draw=caregray] (attr.west) -- (unk.east);
\end{tikzpicture}}
\caption{Online inspection and attribution. Production conversations of the
in-house model are frozen into a case set $\mathcal Q_t$ and pass an
evidence-blinded inspection (Eq.~\ref{eq:blinding}) that separates ranking,
capacity-aware admission from three strata (Eq.~\ref{eq:admission}), analysis,
and independent review with reconciliation, and ends in one of four terminal
states (Eq.~\ref{eq:terminal}). Terminal states feed back to the screener
(Eq.~\ref{eq:feedback}). Only confirmed failures reach attribution, which routes
model-attributable cases, together with their diagnosis $d$, to incremental task
construction, routes component failures to repair, and holds cases whose cause
cannot be isolated.}
\label{fig:retrospection}
\end{figure}


==> Technical_Report/figs/rsi_curves.tex <==
\begin{figure}[t]
\centering
\pgfplotsset{
  careaxis/.style={
    axis x line*=bottom, axis y line*=left,
    tick label style={font=\scriptsize}, label style={font=\small},
    major tick length=2pt, ymajorgrids, grid style={draw=caregray!20},
  },
  carecurve/.style={careteal, line width=1.3pt, mark=*, mark size=2pt},
}
\tikzset{
  refline/.style={dashed, line width=0.7pt},
  reflbl/.style={font=\scriptsize, anchor=south east, inner sep=1.5pt},
}
\begin{subfigure}[t]{\linewidth}
\centering
\begin{tikzpicture}
% values are relative to a fixed offset; the vertical axis is hidden
\begin{axis}[careaxis, width=0.92\linewidth, height=5.4cm,
  xmin=-0.4, xmax=5.4, xtick={0,1,2,3,4,5},
  xticklabels={{P1\\V0},{P2\\V1},{P3\\V2},{P4\\V3},{P5\\V4},{P6\\V5}},
  xticklabel style={align=center},
  ymin=-12, ymax=20, hide y axis, ymajorgrids=false,
  legend style={font=\small, draw=none, fill=none, at={(0.02,0.97)},
    anchor=north west}, legend cell align=left]
\addplot[carecurve, error bars/.cd, y dir=both, y explicit,
  error bar style={careteal, line width=0.8pt}, error mark options={rotate=90,
  mark size=2.2pt, careteal}]
  coordinates {
    (-0.06,-4.42) += (0,2.86) -= (0,2.76)
    (0.94,-1.18) += (0,7.93) -= (0,7.38)
    (1.94,-1.50) += (0,6.68) -= (0,6.28)
    (2.94,3.57) += (0,5.49) -= (0,5.33)
    (3.94,5.91) += (0,2.86) -= (0,2.83)
    (4.94,11.81) += (0,3.71) -= (0,3.73)
  };
\addlegendentry{\caremodel (in-house)}
\addplot[caregray!80!black, line width=1.3pt, mark=square*, mark size=1.8pt,
  error bars/.cd, y dir=both, y explicit,
  error bar style={caregray, line width=0.8pt}, error mark options={rotate=90,
  mark size=2.2pt, caregray}]
  coordinates {
    (0.06,0.15) += (0,2.85) -= (0,2.78)
    (1.06,6.84) += (0,1.79) -= (0,1.78)
    (2.06,3.37) += (0,1.86) -= (0,1.84)
    (3.06,6.70) += (0,1.27) -= (0,1.27)
    (4.06,5.57) += (0,2.02) -= (0,2.00)
    (5.06,10.08) += (0,2.79) -= (0,2.79)
  };
\addlegendentry{GPT-5.4 (incumbent, concurrent)}
\end{axis}
\end{tikzpicture}
\caption{Online satisfaction, with 95\% Wilson intervals}
\end{subfigure}

\vspace{4pt}
\begin{subfigure}[t]{0.49\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[careaxis, width=\linewidth, height=5.2cm,
  xmin=-0.3, xmax=5.3, xtick={0,1,2,3,4,5},
  xticklabels={V0,V1,V2,V3,V4,V5},
  ymin=90.8, ymax=97.6, ylabel={Simulation accuracy (\%)}]
\draw[refline, caregray] (axis cs:-0.3,96.8) -- (axis cs:5.3,96.8)
  node[reflbl, text=careink] {GPT-5.4};
\draw[refline, carepurple!80] (axis cs:-0.3,94.3) -- (axis cs:5.3,94.3);
\node[reflbl, anchor=south west, text=carepurple!80!black] at (axis cs:-0.25,94.3)
  {Gemini-3.5-Flash};
\draw[refline, careblue!80] (axis cs:-0.3,93.71) -- (axis cs:5.3,93.71)
  node[reflbl, anchor=north east, text=careblue!80!black] {DeepSeek-V4-Flash};
\draw[refline, careorange!80!black] (axis cs:-0.3,91.6) -- (axis cs:5.3,91.6)
  node[reflbl, text=careorange!80!black] {GPT-6-Luna};
\addplot[carecurve] coordinates {(0,93.0) (1,93.12) (2,94.58) (3,95.3) (4,95.17) (5,94.1)};
\end{axis}
\end{tikzpicture}
\caption{Offline simulation accuracy $\uparrow$}
\end{subfigure}\hfill
\begin{subfigure}[t]{0.49\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[careaxis, width=\linewidth, height=5.2cm,
  xmin=-0.3, xmax=5.3, xtick={0,1,2,3,4,5},
  xticklabels={V0,V1,V2,V3,V4,V5},
  ymin=1.5, ymax=6.9, ylabel={Inspection Bad Case rate (\%)}]
\draw[refline, carepurple!80] (axis cs:-0.3,6.44) -- (axis cs:5.3,6.44)
  node[reflbl, text=carepurple!80!black] {Gemini-3.5-Flash};
\draw[refline, careorange!80!black] (axis cs:-0.3,5.59) -- (axis cs:5.3,5.59)
  node[reflbl, text=careorange!80!black] {Gemma-4-31B-IT (zero-shot)};
\draw[refline, careblue!80] (axis cs:-0.3,4.97) -- (axis cs:5.3,4.97)
  node[reflbl, text=careblue!80!black] {DeepSeek-V4-Flash};
\draw[refline, caregray] (axis cs:-0.3,4.60) -- (axis cs:5.3,4.60)
  node[reflbl, anchor=north east, text=careink] {GPT-5.4};
\addplot[carecurve] coordinates {(0,6.42) (1,4.35) (2,4.72) (3,4.47) (4,4.11) (5,1.97)};
\end{axis}
\end{tikzpicture}
\caption{Offline inspection Bad Case rate $\downarrow$}
\end{subfigure}
\caption{Recursive improvement of \caremodel over six versions. (a) Online satisfaction
of each version against the incumbent serving concurrently in the same period;
the vertical scale is omitted.
(b, c) Offline metrics of \caremodel, with reference models as dashed
lines; Gemma-4-31B-IT (zero-shot, 79.00\%) and Qwen3.8-27B (77.08\%) fall below
the range of (b), and GPT-6-Luna (5.55\%) and Qwen3.8-27B (9.17\%) are omitted
from (c) for legibility.}
\label{fig:rsi_curves}
\end{figure}


==> Technical_Report/figs/simulation.tex <==
\begin{figure}[t]
\centering
\resizebox{0.96\linewidth}{!}{%
\begin{tikzpicture}[
  font=\small,
  mod/.style={rectangle, rounded corners=3pt, draw=#1!80!black, fill=#1!9,
    line width=0.8pt, align=center, text width=3.5cm, minimum height=1cm,
    inner sep=3pt},
  io/.style={{Stealth[length=2.2mm]}-{Stealth[length=2.2mm]}, line width=0.9pt,
    draw=careink!75},
  setup/.style={-{Stealth[length=2mm]}, line width=0.7pt, draw=caregray,
    dash pattern=on 3pt off 2pt},
  lbl/.style={font=\scriptsize\itshape, text=careink!80, align=center,
    inner sep=1.5pt},
  vlbl/.style={font=\scriptsize, text=careink!85, align=center, inner sep=1.5pt},
]
% ------------------------------------------------------------ modules
\node[mod=caregray, text width=10.6cm, minimum height=1.05cm] (scen) at (0,3.45)
  {\textbf{Scenario compiler}\\[1pt]\scriptsize frozen case
   $e_j{=}(\phi_j,x_{j,0},\ctx,b_j,\Omega_j)$, split into one view per module
   (Eq.~\ref{eq:views})};
\node[mod=careorange] (user) at (-5.7,0.55)
  {\textbf{User simulator} $\pi_{\mathrm u}$};
\node[mod=careblue] (orch) at (0,0.55)
  {\textbf{Orchestrator}};
\node[mod=careteal] (agent) at (5.7,0.55)
  {\textbf{Agent under test}};
\node[mod=caregreen] (sys) at (-5.7,-2.45)
  {\textbf{System simulator}};
\node[mod=carepurple] (judge) at (5.7,-2.45)
  {\textbf{Post-run assessment}};

% ------------------------------------------------------------ setup: one view per module
\draw[setup] (-5.0,2.92) -- (-5.0,1.05)
  node[vlbl, right, pos=0.45] {$\phi_j$: goal $g_j$, knowledge $k^0_j$,\\
   gated reactions $(\sigma_\ell,r_\ell)$};
\draw[setup] (0,2.92) -- (orch.north)
  node[vlbl, right, pos=0.45] {case id,\\ budget $L$};
\draw[setup] (5.0,2.92) -- (5.0,1.05)
  node[vlbl, left, pos=0.45] {$\ctx$ only};
\draw[setup] (scen.west) -- (-8.15,3.45) -- (-8.15,-2.45)
  node[vlbl, pos=0.45, rotate=90, above] {$x_{j,0}$ with event schedule}
  -- (sys.west);
\draw[setup] (scen.east) -- (8.15,3.45) -- (8.15,-2.45)
  node[vlbl, pos=0.45, rotate=-90, above] {$b_j,\ \Omega_j$, read after the run}
  -- (judge.east);

% ------------------------------------------------------------ interaction during the run
\draw[io] (user) -- node[lbl,above] {utterance, op.} node[lbl,below]
  {$o^{\mathrm u}_t$: messages,\\ cards, results} (orch);
\draw[io] (orch) -- node[lbl,above] {$o_t$, $y_t$} node[lbl,below]
  {reply, query,\\ action} (agent);
\draw[io] (orch.south west) -- node[lbl, sloped, above] {requests}
  node[lbl, sloped, below] {outcomes $y_t$, projections} (sys.north east);

% ------------------------------------------------------------ after the run
\draw[setup] (orch.south east) -- node[lbl, sloped, above] {trace $\tau_j$}
  (judge.north west);
\draw[setup] (sys.east) -- node[lbl, above] {state log, final state $\bar x_j$}
  (judge.west);

\node[font=\scriptsize, text=caregray, align=center] at (0,-3.6)
  {$\mathcal E=(\mathcal X,A_{\mathrm u},A_{\mathrm c},T,O_{\mathrm u},O_{\mathrm c},\Omega)$;\quad
   solid: interaction during the run;\quad dashed: before or after the run};
\end{tikzpicture}}
\caption{The executable simulation environment. Before the run, the frozen case
is split into one view per module (Eq.~\ref{eq:views}): the user simulator
receives the user's goal, initial knowledge, and signal-gated reactions; the
system simulator the initial state and event schedule; the agent only its
operating context; and the assessment the branch and the oracle, which no
participant sees (Eq.~\ref{eq:oracle_blind}). During the run, the orchestrator
mediates every exchange, only the system simulator changes business state, and
each participant receives its own projection of that state. After the run, the
trace and the state log are judged against the oracle, and each case ends in
pass or fail (Eq.~\ref{eq:sim_pass}). The traces are also inspected offline
(Section~\ref{sec:offline_inspection}).}
\label{fig:simulation}
\end{figure}

